Comparing Asynchronous $l$-Complete Approximations and Quotient Based Abstractions

This paper is concerned with a detailed comparison of two different abstraction techniques for the construction of finite state symbolic models for controller synthesis of hybrid systems. Namely, we compare quotient based abstractions (QBA), with different realizations of strongest (asynchronous) $l$-complete approximations (SAlCA) Even though the idea behind their construction is very similar, we show that they are generally incomparable both in terms of behavioral inclusion and similarity relations. We therefore derive necessary and sufficient conditions for QBA to coincide with particular realizations of SAlCA. Depending on the original system, either QBA or SAlCA can be a tighter abstraction.

==> figures/exp_Qsysa1.tex <==
\begin{tikzpicture}[auto]
%      \begin{small} 
% \node (dummy) at (-0.5,-0) {};  
\def\dh{1.5} \def\dv{1}
% 
% %\Qsyse:
% %----------
% \def\h{0} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsyse:$};
% 
% \node[istate] (x1) at (\h,\v) {$\xe_1$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\xe_2$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\xe_3$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\xe_4$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\xe_5$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}


%\Qsysa [-1,-1]:
%----------
\def\h{0} \def\v{0}

\node (name) at (\h-0.5,\v+0.5) {$\Qsysa^{\Interval^1_0}:$};

\node[istate] (x0) at (\h,\v-\dv) {$\diamond$};
\node[Sstate] (x1) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYo{1}$};
\node[Sstate] (x2) at (\h+1.5*\dh,\v) {$\StateLabelYo{2}$};
\node[Sstate] (x3) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYo{3}$};
\node[Sstate] (x4) at (\h+1.5*\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% \node[istate] (x5) at (0,-2) {$\xe_4$};
%
\SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ye_1}}{x1}{}{}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend right}{swap}



%\Qsysa [0,0]:
%---------------
\def\h{4.5} \def\v{0}

\node (name) at (\h-0.5,\v+0.5) {$\Qsysa^{\Interval^1_1}:$};

\node[istate] (x1) at (\h,\v-\dv) {$\StateLabelYo{1}$};
\node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYo{2}$};
\node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\StateLabelYo{3}$};
\node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% \node[istate] (x5) at (0,-2) {$\xe_4$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}



% %\Qsysa [0,1]:
% %---------------
% 
% \def\h{5.5} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_2}:$};
% 
% \node[istate] (x1) at (\h,\v) {$\StateLabelYt{1}{2}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYt{2}{3}$};
% \node[Sstate] (x3a) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYt{3}{2}$};
% \node[Sstate] (x3b) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYt{3}{4}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYt{4}{3}$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{3}$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3a}{bend left}{pos=0.15}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{}
% \SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_4}{\ye_4}}{x2}{bend left}{pos=0.15}
% \SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend left}{pos=0.85}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% % \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_1}{\ye_1}}{x3}{}{}
% %  \end{small} 
\end{tikzpicture}

==> figures/exp_Qsysa2.tex <==
\begin{tikzpicture}[auto]
%      \begin{small} 
% \node (dummy) at (-0.5,-0) {};  
\def\dh{1.5} \def\dv{1}

% %\Qsyse:
% %----------
% \def\h{0} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsyse:$};
% 
% \node[istate] (x1) at (\h,\v) {$\xe_1$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\xe_2$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\xe_3$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\xe_4$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\xe_5$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% 
% 
% %\Qsysa [-1,-1]:
% %----------
% \def\h{5.5} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_0}:$};
% 
% \node[istate] (x0) at (\h,\v-\dv) {$\diamond$};
% \node[Sstate] (x1) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+1.5*\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+1.5*\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ye_1}}{x1}{}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend right}{swap}

% 
% 
% %\Qsysa [0,0]:
% %---------------
% \def\h{0} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_1}:$};
% 
% \node[istate] (x1) at (\h,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}


%\Qsysa [-2,-1]:
%----------
\def\h{0} \def\v{0} \def\dh{1.5}

\node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_0}:$};

\node[istate] (x0) at (\h,\v-\dv) {$\StateLabelYt{\diamond}{\diamond}$};
\node[istate] (x1) at (\h+0.8*\dh,\v-\dv) {$\StateLabelYt{\diamond}{1}$};
\node[Sstate] (x2a) at (\h+1.2*\dh,\v) {$\StateLabelYt{1}{2}$};
\node[Sstate] (x2b) at (\h+3*\dh,\v) {$\StateLabelYt{3}{2}$};
\node[Sstate] (x3a) at (\h+2*\dh,\v-\dv) {$\StateLabelYt{2}{3}$};
\node[Sstate] (x3b) at (\h+4*\dh,\v-\dv) {$\StateLabelYt{4}{3}$};
\node[Sstate] (x4a) at (\h+1.2*\dh,\v-2*\dv) {$\StateLabelYt{1}{4}$};
\node[Sstate] (x4b) at (\h+3*\dh,\v-2*\dv) {$\StateLabelYt{3}{4}$};

% \node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{3}$};
%
\SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ye_1}}{x1}{}{}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2a}{bend left}{xshift=0.2cm}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4a}{bend right}{swap,xshift=0.2cm}

\SFSAutomatEdge{x2a}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend right}{pos=0.3,xshift=-0.2cm}
\SFSAutomatEdge{x2b}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend left}{pos=0.5,xshift=-0.2cm}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left}{}
\SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2b}{bend left}{pos=0.8,xshift=0.2cm}
\SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4b}{bend right}{swap,pos=0.15,xshift=0.2cm}

\SFSAutomatEdge{x4a.300}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b.340}{bend right=80,in=320,out=280}{pos=0.05,swap,xshift=0.2cm}
\SFSAutomatEdge{x4b}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left}{pos=0.1,xshift=0.2cm}
\SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2b}{bend right}{swap,xshift=-0.2cm}
\SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4b}{bend left=10}{xshift=-0.2cm,pos=0.1}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}


%\Qsysa [0,1]:
%---------------

\def\h{0} \def\v{-4} \def\dh{2.3}

\node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_2}:$};

\node[istate] (x1) at (\h,\v) {$\StateLabelYt{1}{2}$};
\node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYt{2}{3}$};
\node[Sstate] (x3a) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYt{3}{2}$};
\node[Sstate] (x3b) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYt{3}{4}$};
\node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYt{4}{3}$};
\node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{4}$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3a}{bend left}{pos=0.15,xshift=-0.2cm}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{,xshift=-0.2cm}
\SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{pos=0.15,xshift=0.2cm}
\SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{,xshift=-0.2cm}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3a}{bend left}{pos=0.85,xshift=0.2cm}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3b}{bend left=10}{pos=0.6,xshift=0.2cm}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_1}{\ye_1}}{x3}{}{}
%  \end{small} 
\end{tikzpicture}

==> figures/exp_Qsysabq.tex <==
\begin{tikzpicture}[auto]
 %\Qsysa [-1,-1]:
%----------
\def\h{0} \def\v{0}

\node (name) at (\h-0.5,\v+0.5) {$\abst{\mathcal{Q}}^{1\qsupb}:$};

\node[istate] (x1) at (\h,\v-1) {$\StateLabelYob{1}$};
\node[Sstate] (x2) at (\h+1.5,\v) {$\StateLabelYob{2}$};
\node[Sstate] (x3) at (\h+1.5,\v-1) {$\StateLabelYob{3}$};
\node[Sstate] (x4) at (\h+1.5,\v-2) {$\StateLabelYob{4}$};
% \node[istate] (x5) at (0,-2) {$\xe_4$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}


\def\h{3.5} \def\v{0}

\node (name) at (\h-1,\v+0.5) {$\abst{\mathcal{Q}}^{2\qsupb}:$};

\node[istate] (x1) at (\h,\v) {$\StateLabelYtb{1}{2}$};
\node[Sstate] (x2) at (\h+1.5,\v) {$\StateLabelYtb{2}{3}$};
% \node[Sstate] (x3) at (\h+3,\v-1) {$\StateLabelYtb{3}{2}$};
\node[Sstate] (x3) at (\h+3,\v-1) {$\scriptstyle\{\kern-1pt\StateLabelYt{3}{2}\kern-1pt{,}\StateLabelYt{3}{4}\kern-1pt\}$};
% \node[Sstate] (x3b) at (\h+2.5,\v-1) {$\StateLabelYt{3}{4}$};
\node[Sstate] (x4) at (\h+1.5,\v-2) {$\StateLabelYtb{4}{3}$};
\node[istate] (x5) at (\h,\v-2) {$\StateLabelYtb{1}{4}$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x2}{bend left}{pos=0.9}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{pos=0.1}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}

\end{tikzpicture}


==> figures/exp_Qsysaq.tex <==
\begin{tikzpicture}[auto]
%      \begin{small} 
% \node (dummy) at (-0.5,-0) {};  
\def\dh{2} \def\dv{1.5}

% %\Qsyse:
% %----------
% \def\h{0} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsyse':$};
% 
% \node[istate] (x1) at (\h,\v) {$\xe_1$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\xe_2$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\xe_3$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\xe_4$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\xe_5$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ya_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ya_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ya_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ya_5}}{x4}{}{swap}


%\Qsysa [-1,-1]:
%----------
\def\h{0} \def\v{0}

\node (name) at (\h-1,\v+0.5) {$\Qsysa'^{\Interval^1_0}:$};

\node[istate] (x0) at (\h,\v-\dv) {$\diamond$};
\node[Sstate] (x1) at (\h+0.5*\dh,\v) {$\ya_1$};
\node[Sstate] (x2) at (\h+1.5*\dh,\v) {$\ya_2$};
\node[Sstate] (x3) at (\h+1.5*\dh,\v-\dv) {$\ya_3$};
\node[Sstate] (x4) at (\h+1.5*\dh,\v-2*\dv) {$\ya_4$};
\node[Sstate] (x5) at (\h+0.5*\dh,\v-2*\dv) {$\ya_5$};
% \node[istate] (x5) at (0,-2) {$\xe_4$};
%
\SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ya_1}}{x1}{bend left}{}
\SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ya_5}}{x5}{bend right}{swap}
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ya_2}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ya_3}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_2}{\ya_2}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ya_4}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ya_3}}{x3}{bend left}{}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_4}{\ya_4}}{x4}{}{swap}


%\Qsysa [0,0]:
%----------
\def\h{7} \def\v{0}

\node (name) at (\h-1,\v+0.5) {$\Qsysa'^{\Interval^1_1}=\Qsysa'^{\qsup}:$};

\node[istate] (x1) at (\h,\v) {$\ya_1$};
\node[Sstate] (x2) at (\h+\dh,\v) {$\ya_2$};
\node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\ya_3$};
\node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\ya_4$};
\node[istate] (x5) at (\h,\v-2*\dv) {$\ya_5$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ya_1}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ya_2}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ya_4}}{x3}{bend left}{}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ya_5}}{x4}{}{swap}
% 
% 
% %\Qsysa [0,0]:
% %---------------
% \def\h{0} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_1}:$};
% 
% \node[istate] (x1) at (\h,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}
% 
% 
% 
% %\Qsysa [0,1]:
% %---------------
% 
% \def\h{5.5} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_2}:$};
% 
% \node[istate] (x1) at (\h,\v) {$\StateLabelYt{1}{2}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYt{2}{3}$};
% \node[Sstate] (x3a) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYt{3}{2}$};
% \node[Sstate] (x3b) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYt{3}{4}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYt{4}{3}$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{3}$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3a}{bend left}{pos=0.15}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{}
% \SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_4}{\ye_4}}{x2}{bend left}{pos=0.15}
% \SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend left}{pos=0.85}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% % \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_1}{\ye_1}}{x3}{}{}
% %  \end{small} 
\end{tikzpicture}

==> figures/exp_Qsyse.tex <==
\begin{tikzpicture}[auto]
%      \begin{small} 
% \node (dummy) at (-0.5,-0) {};  
\def\dh{1.5} \def\dv{1}

%\Qsyse:
%----------
\def\h{0} \def\v{0}

\node (name) at (\h-1,\v+0.5) {$\Qsyse:$};

\node[istate] (x1) at (\h,\v) {$\xe_1$};
\node[Sstate] (x2) at (\h+\dh,\v) {$\xe_2$};
\node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\xe_3$};
\node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\xe_4$};
\node[istate] (x5) at (\h,\v-2*\dv) {$\xe_5$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}

% 
% %\Qsysa [-1,-1]:
% %----------
% \def\h{5.5} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_0}:$};
% 
% \node[istate] (x0) at (\h,\v-\dv) {$\diamond$};
% \node[Sstate] (x1) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+1.5*\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+1.5*\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ye_1}}{x1}{}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend right}{swap}
% 
% 
% 
% %\Qsysa [0,0]:
% %---------------
% \def\h{0} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_1}:$};
% 
% \node[istate] (x1) at (\h,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}
% 
% 
% 
% %\Qsysa [0,1]:
% %---------------
% 
% \def\h{5.5} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_2}:$};
% 
% \node[istate] (x1) at (\h,\v) {$\StateLabelYt{1}{2}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYt{2}{3}$};
% \node[Sstate] (x3a) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYt{3}{2}$};
% \node[Sstate] (x3b) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYt{3}{4}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYt{4}{3}$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{3}$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3a}{bend left}{pos=0.15}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{}
% \SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_4}{\ye_4}}{x2}{bend left}{pos=0.15}
% \SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend left}{pos=0.85}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% % \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_1}{\ye_1}}{x3}{}{}
% %  \end{small} 
\end{tikzpicture}

==> figures/exp_Qsyseprime.tex <==
\begin{tikzpicture}[auto]
%      \begin{small} 
% \node (dummy) at (-0.5,-0) {};  
\def\dh{2} \def\dv{1.5}

%\Qsyse:
%----------
\def\h{0} \def\v{0}

\node (name) at (\h-1,\v+0.5) {$\Qsyse':$};

\node[istate] (x1) at (\h,\v) {$\xe_1$};
\node[Sstate] (x2) at (\h+\dh,\v) {$\xe_2$};
\node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\xe_3$};
\node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\xe_4$};
\node[istate] (x5) at (\h,\v-2*\dv) {$\xe_5$};
%
\SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ya_1}}{x2}{}{}
\SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ya_2}}{x3}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x2}{bend left}{}
\SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ya_3}}{x4}{bend left}{}
\SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ya_4}}{x3}{bend left}{}
\SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ya_5}}{x4}{}{swap}

% 
% %\Qsysa [-1,-1]:
% %----------
% \def\h{5.5} \def\v{0}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_0}:$};
% 
% \node[istate] (x0) at (\h,\v-\dv) {$\diamond$};
% \node[Sstate] (x1) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+1.5*\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+1.5*\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x0}{\EdgeLabelYt{\ue_1}{\ye_1}}{x1}{}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_2}{\ye_2}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend right}{swap}
% 
% 
% 
% %\Qsysa [0,0]:
% %---------------
% \def\h{0} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^1_1}:$};
% 
% \node[istate] (x1) at (\h,\v-\dv) {$\StateLabelYo{1}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYo{2}$};
% \node[Sstate] (x3) at (\h+\dh,\v-\dv) {$\StateLabelYo{3}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYo{4}$};
% % \node[istate] (x5) at (0,-2) {$\xe_4$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{bend left}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x2}{bend left}{}
% \SFSAutomatEdge{x3}{\EdgeLabelYt{\ue_3}{\ye_3}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_4}{\ye_4}}{x3}{bend left}{}
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{bend right}{swap}
% 
% 
% 
% %\Qsysa [0,1]:
% %---------------
% 
% \def\h{5.5} \def\v{-4.5}
% 
% \node (name) at (\h-1,\v+0.5) {$\Qsysa^{\Interval^2_2}:$};
% 
% \node[istate] (x1) at (\h,\v) {$\StateLabelYt{1}{2}$};
% \node[Sstate] (x2) at (\h+\dh,\v) {$\StateLabelYt{2}{3}$};
% \node[Sstate] (x3a) at (\h+0.5*\dh,\v-\dv) {$\StateLabelYt{3}{2}$};
% \node[Sstate] (x3b) at (\h+1.5*\dh,\v-\dv) {$\StateLabelYt{3}{4}$};
% \node[Sstate] (x4) at (\h+\dh,\v-2*\dv) {$\StateLabelYt{4}{3}$};
% \node[istate] (x5) at (\h,\v-2*\dv) {$\StateLabelYt{1}{3}$};
% %
% \SFSAutomatEdge{x1}{\EdgeLabelYt{\ue_1}{\ye_1}}{x2}{}{}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3a}{bend left}{pos=0.15}
% \SFSAutomatEdge{x2}{\EdgeLabelYt{\ue_2}{\ye_2}}{x3b}{bend left}{}
% \SFSAutomatEdge{x3a}{\EdgeLabelYt{\ue_4}{\ye_4}}{x2}{bend left}{pos=0.15}
% \SFSAutomatEdge{x3b}{\EdgeLabelYt{\ue_4}{\ye_4}}{x4}{bend left}{}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3a}{bend left}{pos=0.85}
% \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_3}{\ye_3}}{x3b}{bend left=10}{pos=0.6}
% \SFSAutomatEdge{x5}{\EdgeLabelYt{\ue_1}{\ye_1}}{x4}{}{swap}
% % \SFSAutomatEdge{x4}{\EdgeLabelYt{\ue_1}{\ye_1}}{x3}{}{}
% %  \end{small} 
\end{tikzpicture}

==> figures/fig_Example_DominoGame_StateTransition.tex <==
\begin{tikzpicture}[auto, node distance=0.5cm,scale=1]

  \tikzstyle{myblock} = [draw,rectangle, text centered, minimum height=0.5cm, minimum width=1.4cm,thick]
 \node[myblock] (b1) at (0,0) {$\diamond~~\diamond~~a$};
 \node[myblock,below of=b1,xshift=0.5cm,node distance=0.7cm] (b2) {$\diamond~~a~~b$};
 \node[myblock,below of=b2,xshift=0.5cm,node distance=0.7cm] (b3) {$a~~b~~a$};
  \node[myblock,below of=b3,xshift=0.5cm,node distance=0.7cm] (b4) {$b~~a~~a$};
   \node[below of=b4,xshift=0.4cm,node distance=0.5cm] (b5) {$\hdots$}; 
 \draw [draw,->,ultra thick] (0.6,-3cm) -- ++ (2cm,0);
\foreach \x in {0.6,1.1,1.55,2}
\draw (\x cm,-2.9cm) -- (\x cm,-3.1cm);
% \draw (-0.4,-3cm) node {$ 0 $};
\draw (0.6,-3.3cm) node {$ 0 $};
\draw (1.55,-3.3cm) node {$ 2 $};
\draw (2.9,-3.3cm) node {$\Nbn$};


  \tikzstyle{myblock} = [draw,rectangle, text centered, minimum height=0.5cm, minimum width=0.5cm]
   \tikzstyle{myblocks} = [draw,rectangle, text centered, minimum height=0.5cm, minimum width=0.5cm,postaction={pattern color=black!70,pattern=north west lines}] 
   
%    \def\n{0}
%    \node[myblocks] (b1) at (\n,0) {};
%   \node[myblocks, right of=b1] (b2)  {};
%    \node[myblocks, right of=b2] (b3) {};
% %    \node[myblocks, right of=b3] (b4) {};
% %    \node[myblocks, right of=b4] (b5) {}; 
%    \node[myblocks,below of=b1,node distance=0.7cm] (a1) {};
%   \node[myblocks, right of=a1] (a2) {};
%    \node[myblocks, right of=a2] (a3) {};
%    \node[myblock, right of=a3] (a4) {$\w$};
% %    \node[myblock, right of=a4] (a5) {$\w$};   
% %    
%    \node[draw,rectangle, text centered, minimum height=0.5cm, minimum width=1.5cm,ultra thick] () at (b2) {};
%     \node[draw,rectangle, text centered, minimum height=0.5cm, minimum width=2cm,ultra thick] () at (a3.west) {};  
% % 
%    \draw [decorate,decoration={brace,amplitude=6pt},thick] (b1.north west) -- (b3.north east) node [black,midway,yshift=0.1cm] (bc){$\x$};
%    \draw [decorate,decoration={brace,amplitude=6pt},thick] (a4.south east) -- (a1.south west) node [black,midway,yshift=-0.1cm] (bc){$\x'$};
%  \draw [draw,->,ultra thick] (\n+0,-1.7cm) -- ++ (\n+2.5cm,0);
%  \def\d{0.5}
% \foreach \i in {0,...,4}
% \draw (\n+\i*\d,-1.6cm) -- (\n+\i*\d,-1.8cm);
% \draw (\n+0,-2cm) node {$0 $};
% \draw (\n+1.5,-2cm) node {$t$};
% \draw (\n+2.7,-2cm) node {$\Nbn$};

   \def\n{4} \def\c{1.3cm}
   
  \node[myblock] (b1) at (\n,-\c) {};
  \node[myblocks, right of=b1] (b2)  {};
   \node[myblocks, right of=b2] (b3) {};
   \node[myblocks, right of=b3] (b4) {};
   \node[myblocks, right of=b4] (b5) {}; 
   \node[myblocks,below of=b2,node distance=0.7cm] (a1) {};
  \node[myblocks, right of=a1] (a2) {};
   \node[myblocks, right of=a2] (a3) {};
   \node[myblocks, right of=a3] (a4) {};
   \node[myblock, right of=a4] (a5) {$\w$};   
%    
   \node[draw,rectangle, text centered, minimum height=0.5cm, minimum width=2.5cm,ultra thick] () at (b3) {};
    \node[draw,rectangle, text centered, minimum height=0.5cm, minimum width=2.5cm,ultra thick] () at (a3) {};  
% 
   \draw [decorate,decoration={brace,amplitude=6pt},thick] (b2.north west) -- (b5.north east) node [black,midway,yshift=0.1cm] (bc){$\xa$};
   \draw [decorate,decoration={brace,amplitude=6pt},thick] (a5.south east) -- (a2.south west) node [black,midway,yshift=-0.1cm] (bc){$\xa'$};
   \draw [draw,-,ultra thick,dotted] (\n-0.4,-1.7cm-\c) -- ++ (\n+0.3cm,0);
 \draw [draw,->,ultra thick] (\n-0.1,-1.7cm-\c) -- ++ (\n+3cm,0);
 \def\d{0.5}
\foreach \i in {0,...,5}
\draw (\n+\i*\d,-1.6cm-\c) -- (\n+\i*\d,-1.8cm-\c);
\draw (\n+0.5,-2cm-\c) node {$t' $};
\draw (\n+2.5,-2cm-\c) node {$ t$};
\draw (\n+3.3,-2cm-\c) node {$\Nbn$};

%     \begin{small} 
% \node[state] (a) at (\n+5,0) {$\x$};
% \node[state] (b) at (\n+7,0) {$\x'$};
% \end{small} 
% \SFSAutomatEdge{a}{\w}{b}{}{}
% 
% \draw [decorate,decoration={brace,amplitude=6pt},thick] (b)+(+0.5,-0.8) -- ++(-2.5,-0.8) node [black,midway,yshift=-0.3cm] (brace){$\psi(t)$};

% \node (brace) at (\n+6,-1) {$\underbrace{\phantom{\,a\,a\,a\,a\,a\,a\,a\,a\,a\,a\,}}_{\psi(t'')}$};
  \end{tikzpicture}

==> figures/fig_Xxr.tex <==
\begin{tikzpicture}[auto,scale=1]
 
 \tikzset{
%Define standard arrow tip
>=stealth',
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
important line/.style={thick},
connection/.style={thick, dotted},
}

\def\y{0} \def\yd{0.5} \def\x{0} \def\xd{1} \def\xmax{10} \def\ymax{2}

\coordinate (zero) at (\x,\y);
\coordinate (top) at (\x,\y+5);
\coordinate (start) at (\x,\y+2);

\foreach \nx/\ny/\a in {1/0/a,2/1/b,3/2/c,4/1.5/c,5/0.5/b,6/0.8/b}{
\draw[help lines] (\x+\nx*\xd,\y) -- (\x+\nx*\xd,\y+\ymax-0.5);
% \draw[help lines] (\x+\nx*\xd,\y+\ymax+0.5)--(\x+\nx*\xd,\y+\ymax+0.8);
\coordinate (x\nx) at start+(\nx*\xd,\ny*\yd);
\fill [black] (x\nx) node {}  circle [radius=3pt];
% \draw[->,thick] (x\nx)+(0,0.5) -- (\nx*\xd,\ymax-1);
\draw (\nx*\xd,\ymax-0.2) node {$ \a $};
% \node (\nx*\xd,\ymax) {$\a$};
}
\draw (\x+0.2,\ymax-0.2) node {$ \hdots $};
\draw (\x-0.5,\ymax-0.2) node {$ \yeG$:};
\draw (6.8*\xd,\ymax-0.2) node {$ \hdots $};
\draw (x4)+(0.3,0) node {$x$};
% \node[xshift=0.1] at (x4) {$ \xe $};


\foreach \a/\b/\c/\z in {1/3/0/0,2/4/0.2/1,3/5/0.4/2,4/6/0.6/3}{
\draw[important line] (\a*\xd-0.1,\ymax+0.05+\c) -- (\a*\xd-0.1,\ymax+0.15+\c) --(\b*\xd+0.1,\ymax+0.15+\c) --(\b*\xd+0.1,\ymax+0.05+\c);
\draw (\a*\xd+0.4,\ymax+\c+0.35) node {$\zeG_{\z}$};
}



\draw[important line] (x1) to[out=0,in=-140] (x2) to[out=40,in=-180] (x3) to[out=0,in=-210] (x4) to[out=-30,in=-190] (x5) to[out=-10,in=-150] (x6);
\draw[black, dotted,thick] (\x,\y+\yd) to[out=-10,in=-180] (x1);
\draw[black, dotted,thick] (x6) to[out=20,in=-150] (\x+7*\xd,\y+2*\yd);
\draw (\x-0.5,\y+\yd) node {$ \xeG $:};

% \draw [black, thick] plot [smooth] x1 -- x2 -- x3 -- x4 -- x5 -- x6;
% \draw [black, thick] plot [smooth,tension=0.8] coordinates {(x1) (x2) (x3) (x4) (x5) (x6)};


% \coordinate (x1) at x0+(\xd,\yd);
% \coordinate (x2) at x0+(2*\xd,2*\yd);
% \coordinate (x3) at x0+(3*\xd,1.5*\yd);
% \coordinate (x4) at x0+(4*\xd,0.5*\yd);
% \coordinate (x5) at x0+(5*\xd,0.8*\yd);

 


 
\end{tikzpicture}


==> figures/fig_tre.tex <==
\begin{tikzpicture}[auto,scale=1]
 
 \tikzset{
%Define standard arrow tip
>=stealth',
%Define style for different line styles
help lines/.style={dashed, thick},
axis/.style={<->},
important line/.style={thick},
connection/.style={thick, dotted},
}

\def\y{0} \def\yd{0.5} \def\x{0} \def\xd{1} \def\xmax{10} \def\ymax{2.5}

\coordinate (zero) at (\x,\y);
\coordinate (top) at (\x,\y+5);
\coordinate (start) at (\x,\y+2);

\foreach \nx/\ny/\a in {1/0/a,2/1/b,3/1.8/c,4/1.5/c}{
\coordinate (x\nx) at start+(\nx*\xd,\ny*\yd);
\draw[help lines] (x\nx) -- (\x+\nx*\xd,\y+\ymax-0.5);
\fill [black] (x\nx) node {}  circle [radius=3pt];
\draw (\nx*\xd,\ymax-0.2) node {$ \a $};
}
\foreach \nx/\ny in {2/2,3/2.5,4/2.2,5/2.8}{
\coordinate (z\nx) at start+(\nx*\xd,\ny*\yd);
\fill [black] (z\nx) node {}  circle [radius=3pt];
}

\draw[help lines] (z5) -- (\x+5*\xd,\y+\ymax-0.5);
\draw (5*\xd,\ymax-0.2) node {$ d $};

\foreach \nx/\ny in {0/1,5/0.5,6/0.8}{
\coordinate (x\nx) at start+(\nx*\xd,\ny*\yd);
}
\foreach \nx/\ny in {0/2.5,1/2,6/3}{
\coordinate (z\nx) at start+(\nx*\xd,\ny*\yd);
}

\draw (\x-0.5,\ymax-0.2) node {$ \yaG$:};
\draw (\x-0.5,\y+2.5*\yd) node {$ \xeG_2 $:};
\draw (\x-0.5,\y+\yd) node {$ \xeG_1 $:};

\draw (\x+0.2,\ymax-0.2) node {$ \hdots $};
\draw (5.8*\xd,\ymax-0.2) node {$ \hdots $};

\draw (x3)+(0.3,-0.3) node {$x_1$};
\draw (x4)+(0.15,-0.3) node {$x_1'$};
\draw (z4)+(0.3,0.2) node {$x_2$};
\draw (z5)+(0.3,0.3) node {$x_2'$};

\def\dd{0.5}\def\ds{0.18}
\foreach \nx/\a in {1/a,2/b,3/c}{\draw (\nx*\xd,\ymax+3*\dd) node {$ \a $};}
\foreach \nx/\a in {2/b,3/c,4/c}{\draw (\nx*\xd,\ymax+2*\dd) node {$ \a $};}
\foreach \nx/\a in {3/c,4/c,5/d}{\draw (\nx*\xd,\ymax+1*\dd) node {$ \a $};}
\foreach \nx in {1,2,3}{
\draw (\nx*\xd-\ds,\ymax+4*\dd-\nx*\dd+\ds) rectangle (2*\xd+\nx*\xd+\ds,\ymax+4*\dd-\nx*\dd-\ds);
\coordinate (h\nx) at (2*\xd+\nx*\xd+2*\ds,\ymax+4*\dd-\nx*\dd+2*\ds);
\draw[gray] (2*\xd+\nx*\xd-\ds,\ymax+4*\dd-\nx*\dd+\ds) -- (h\nx);
}
\draw (\x+0.2,\ymax+3*\dd) node {$ \hdots $};
\draw (5.8*\xd,\ymax+1*\dd) node {$ \hdots $};


\draw (h1)+(1,0) node {$\abst{x}\in\ON{E}^{\Interval^{3}_{1}}(x_1)$};
\draw (h2)+(2,0) node {$\abst{x}'\in\INTERSECT{\ON{E}^{\Interval^{3}_{1}}(x_1')}{\ON{E}^{\Interval^{3}_{1}}(x_2)}$};
\draw (h3)+(1,0) node {$\abst{x}''\in\ON{E}^{\Interval^{3}_{1}}(x_2')$};

% \draw (\x-0.5,\ymax+3*\dd) node {$ \xa$:};
% \draw (\x-0.5,\ymax+2*\dd) node {$ \xa'$:};
% \draw (\x-0.5,\ymax+1*\dd) node {$ \xa''$:};

% \node[xshift=0.1] at (x4) {$ \xe $};




\draw[black, dotted,thick] (x0) to[out=-10,in=-180] (x1) to[out=0,in=-140] (x2) to[out=40,in=-180] (x3) to[out=0,in=-210] (x4) to[out=-10,in=-190] (\x+4.5*\xd,\y+1.2*\yd);%(x5) to[out=-10,in=-150] (x6);

\draw[black, dotted,thick] 
% (z0) to[out=40,in=-180] (z1) 
(\x+1.5*\xd,\y+2*\yd) to[out=-10,in=-170] (z2) to[out=40,in=-180] (z3) to[out=-10,in=-170] (z4) to[out=10,in=-150] (z5) to[out=10,in=-180] (z6);

% \draw[black, dotted,thick] (\x,\y+\yd) to[out=-10,in=-180] (x1);
% \draw[black, dotted,thick] (x6) to[out=20,in=-150] (\x+7*\xd,\y+2*\yd);


% \draw [black, thick] plot [smooth] x1 -- x2 -- x3 -- x4 -- x5 -- x6;
% \draw [black, thick] plot [smooth,tension=0.8] coordinates {(x1) (x2) (x3) (x4) (x5) (x6)};


% \coordinate (x1) at x0+(\xd,\yd);
% \coordinate (x2) at x0+(2*\xd,2*\yd);
% \coordinate (x3) at x0+(3*\xd,1.5*\yd);
% \coordinate (x4) at x0+(4*\xd,0.5*\yd);
% \coordinate (x5) at x0+(5*\xd,0.8*\yd);

 


 
\end{tikzpicture}


==> figures/setup.tex <==
  \begin{tikzpicture}[auto, node distance=1.5cm]
\tikzstyle{bblock} = [draw, fill=black!40,text width=3.2cm, text centered, rectangle, 
    minimum height=0.8cm, minimum width=2.3cm]
\tikzstyle{sblock} = [draw, fill=black!25,text width=0.5cm, text centered, rectangle, 
    minimum height=0.5cm, minimum width=0.5cm]
 
% Complex System 
\begin{pgfonlayer}{foreground} 
\node [bblock, name=ControlSystem, text width=3.5cm, text centered]{Dynamical System $\Sys$
%  \\[0.1cm] with inf. state space $\tilde{\xS}$%${\tilde{\xG}\in\tilde{\xS}^{\T}}$
};    
\node [sblock, name=theta, above of=ControlSystem]{$\theta$};    
\node [sblock, name=uQ, left of=theta, node distance=2.2cm]{$\uQ$};    
\node [sblock, name=yQ, right of=theta, node distance=2.2cm]{$\yQ$};
\begin{footnotesize}
\draw [draw,->,ultra thick] (ControlSystem.east) -| node[name=y,pos=0.8,swap] {} (yQ.south);%{$\tilde{\yG}\in\tilde{\yS}^{\T}$} (yQ.south);
\draw [draw,->,ultra thick] (uQ.south) |- node[name=u,pos=0.2,swap] {} (ControlSystem.west); %{$\tilde{\uG}\in\tilde{\uS}^{\T}$} (ControlSystem.west);
\draw [draw,->,ultra thick] (uQ.north)+(0,1.2cm) -- node[name=ue,pos=0.3,swap]{$\ue$} (uQ.north);
\draw [draw,->,ultra thick] (yQ.north) -- node[name=ye,pos=0.7,swap]{$\ye$} ++(0,1.2cm);
\end{footnotesize}
\draw [draw,-latex] (theta.west) -- (uQ.east);
\draw [draw,-latex] (theta.east) -- (yQ.west);
\draw [draw,-latex,dashed] (y) -| (theta.south);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
 \path (uQ.north west)+(-0.8cm,0.4cm) node (a) {};
\path (yQ.south east)+(+0.8cm,-3cm) node (b) {};
\path [draw=black,fill=black!10] (a) rectangle (b);

 \path (ControlSystem)+(0,-1.2cm) node[text width=7cm, text centered] (b) {external discrete event dynamics\\ modelled by ${\Qsyse=(\xeS,\ueS,\yeS,\tre,\xeSo{})}$% with ${\xeS\subseteq\tilde{\xS}}$
 };
\end{pgfonlayer}

% %External Discrete Event System
%  \path (yQ.north west)+(+2.5cm,0.4cm) node (a2) {};
% \path (yQ.south east)+(+5.5cm,-2.1cm) node (b2) {};
% \path [draw=black,fill=black!10] (a2) rectangle (b2);
% 
%  \path (ControlSystem.east)+(+4.4cm,0.8cm) node[text width=3.5cm, text centered] (Sabs) {External Discrete\\ Event System 
% %  \\$\ESe{}(\Sys)$
%  \\ ($\Qsyse$, $\Tsyse$)
%  \\[0.3cm](infinite state space $\xeS$)
%  };
%  \begin{footnotesize}
%  \draw [draw,->,ultra thick] (a2)+(1.2cm,0.8cm) -- node[pos=0.4,swap]{$\ue\in\ueS$} ++(1.2cm,0cm);
%  \draw [draw,->,ultra thick] (a2)+(2.1cm,0cm) -- node[pos=0.6,swap]{$\ye\in\yeS$} ++(2.1cm,0.8cm);
% \end{footnotesize}
% 
% \path (ControlSystem.east)+(+2.2cm,0.5cm) node {$\widehat{=}$};
% 
% %Abstraction
%  \path (yQ.north west)+(+8.6cm,0.4cm) node (a2) {};
% \path (yQ.south east)+(+11.1cm	,-2.1cm) node (b2) {};
% \path [draw=black,fill=black!40] (a2) rectangle (b2);
% 
%  \path (ControlSystem.east)+(+10.2cm,0.8cm) node[text width=3.5cm, text centered] (Sabs) {Abstract Discrete\\ Event System
% %  \\[0.5cm](finite state space)
%  \\($\Qsysa$, $\Tsysa$)
%   \\[0.3cm](finite state space $\xaS$)
%  };
%  \begin{footnotesize}
%  \draw [draw,->,ultra thick] (a2)+(1cm,0.8cm) -- node[pos=0.4,swap]{$\ue\in\ueS$} ++(1cm,0cm);
%  \draw [draw,->,ultra thick] (a2)+(1.7cm,0cm) -- node[pos=0.6,swap]{$\ye\in\yeS$} ++(1.7cm,0.8cm);
%  \end{footnotesize}
%  
%  \draw [draw,-implies,double,ultra thick,black!70] (ControlSystem.east)+(6.7cm,0.5cm) -- node[black!70,yshift=0.2cm]{\textbf{Abstraction}} ++(8.3cm,0.5cm);


\end{tikzpicture}
